Lexically Grounded Subword Segmentation

We present three innovations in tokenization and subword segmentation. First, we propose to use unsupervised morphological analysis with Morfessor as pre-tokenization. Second, we present an algebraic method for obtaining subword embeddings grounded in a word embedding space. Based on that, we design a novel subword segmentation algorithm that uses the embeddings, ensuring that the procedure considers lexical meaning. Third, we introduce an efficient segmentation algorithm based on a subword bigram model that can be initialized with the lexically aware segmentation method to avoid using Morfessor and large embedding tables at inference time. We evaluate the proposed approaches using two intrinsic metrics and measure their performance on two downstream tasks: part-of-speech tagging and machine translation. Our experiments show significant improvements in the morphological plausibility of the segmentation when evaluated using segmentation precision on morpheme boundaries and improved R\'enyi efficiency in 8 languages. Although the proposed tokenization methods do not have a large impact on automatic translation quality, we observe consistent performance gains in the arguably more morphological task of part-of-speech tagging.

==> scheme.tex <==
\begin{tikzpicture}[
    stepBox/.style={draw, text width=20mm, align=center, minimum height=6mm, rounded corners=1mm},
    connectline/.style={arrows={-latex},color=Gray!40,line width=1pt, dashed},
    numbered/.style={text=Gray}
]

\node (origin) {};

\begin{scope}[local bounding box=pretokenization]
    \node[stepBox, left=1pt of origin] (wordlike) {Word-like};
    \node[stepBox, right=1pt of origin, pattern={Lines[line width=10pt,angle=45]}, pattern color=Yellow] (morfessor) {Morfessor};
\end{scope}

\begin{scope}[local bounding box=vocabLearn]
    \node[stepBox, below left=30pt and 1pt of origin] (bpeVocab) {BPE};
    \node[stepBox, below right=30pt and 1pt of origin] (spVocab) {Unigram SP};
\end{scope}

\begin{scope}[local bounding box=inference]
    \node[stepBox, below =70pt of origin.south] (spInf) {Unigram SP};
    \node[stepBox, left =4pt of spInf] (bpeInf) {BPE};
    \node[stepBox, right =4pt of spInf, fill=Yellow] (embInf) {Embedding};
\end{scope}

\node[stepBox, text width=40mm, below=10pt of spInf, fill=Yellow] (distill) {Distilled bigram model};

\draw[connectline] (wordlike) -- (bpeVocab);
\draw[connectline] (wordlike) -- (spVocab);
\draw[connectline] (morfessor) -- (bpeVocab);
\draw[connectline] (morfessor) -- (spVocab);

\draw[connectline] (bpeVocab) -- (bpeInf);
\draw[connectline] (spVocab) -- (bpeInf);
\draw[connectline] (bpeVocab) -- (spInf);
\draw[connectline] (spVocab) -- (spInf);
\draw[connectline] (bpeVocab) -- (embInf);
\draw[connectline] (spVocab) -- (embInf);

\draw[connectline] (bpeInf) -- (distill);
\draw[connectline] (spInf) -- (distill);
\draw[connectline] (embInf) -- (distill);


\node [above=1pt of pretokenization] {Pre-tokenization};
\node [above=1pt of vocabLearn] {Vocabulary Construction};
\node [above=1pt of inference] {Segmentation};
\node [above=1pt of distill] {};

\node [numbered, right=-2pt of morfessor] {(1)};
\node [numbered, right=-0pt of embInf] {(2)};
\node [numbered, right=-0pt of distill] {(3)};

\end{tikzpicture}
